Failure Trace Semantics for a Process Algebra with Time-outs

This paper extends a standard process algebra with a time-out operator, thereby increasing its absolute expressiveness, while remaining within the realm of untimed process algebra, in the sense that the progress of time is not quantified. Trace and failures equivalence fail to be congruences for this operator; their congruence closure is characterised as failure trace equivalence.

==> FT.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{ar 807 20 20 20 0 6.28319}%
    \special{ar 413 413 20 20 0 6.28319}%
    \special{ar 413 807 20 20 0 6.28319}%
    \special{ar 413 1201 20 20 0 6.28319}%
    \special{ar 20 807 20 20 0 6.28319}%
    \special{ar 1201 413 20 20 0 6.28319}%
    \special{ar 1201 807 20 20 0 6.28319}%
    \special{ar 1201 1201 20 20 0 6.28319}%
    \special{ar 1594 807 20 20 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.157in
    \rlap{\kern 0.551in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.157in
    \rlap{\kern 1.063in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.610in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.610in
    \rlap{\kern 1.122in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.551in
    \rlap{\kern 0.157in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.551in
    \rlap{\kern 1.457in\lower\graphtemp\hbox to 0pt{\hss $f$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.004in
    \rlap{\kern 0.492in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.004in
    \rlap{\kern 1.122in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.594in
    \rlap{\kern 0.807in\lower\graphtemp\hbox to 0pt{\hss $a.(b+c.d)+a.(f+c.e)$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 516 346}%
    \special{pa 427 399}%
    \special{pa 480 311}%
    \special{pa 516 346}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 793 34}%
    \special{pa 498 329}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 438 687}%
    \special{pa 413 787}%
    \special{pa 388 687}%
    \special{pa 438 687}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 413 433}%
    \special{pa 413 687}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 438 1081}%
    \special{pa 413 1181}%
    \special{pa 388 1081}%
    \special{pa 438 1081}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 413 827}%
    \special{pa 413 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 122 740}%
    \special{pa 34 793}%
    \special{pa 87 705}%
    \special{pa 122 740}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 399 427}%
    \special{pa 104 722}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1134 311}%
    \special{pa 1187 399}%
    \special{pa 1098 346}%
    \special{pa 1134 311}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 821 34}%
    \special{pa 1116 329}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1226 687}%
    \special{pa 1201 787}%
    \special{pa 1176 687}%
    \special{pa 1226 687}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1201 433}%
    \special{pa 1201 687}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1226 1081}%
    \special{pa 1201 1181}%
    \special{pa 1176 1081}%
    \special{pa 1226 1081}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1201 827}%
    \special{pa 1201 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1528 705}%
    \special{pa 1581 793}%
    \special{pa 1492 740}%
    \special{pa 1528 705}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1215 427}%
    \special{pa 1510 722}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.413in
    \rlap{\kern 2.382in\lower\graphtemp\hbox to 0pt{\hss $=_F~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.610in
    \rlap{\kern 2.382in\lower\graphtemp\hbox to 0pt{\hss $\neq_{FT}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.807in
    \rlap{\kern 2.382in\lower\graphtemp\hbox to 0pt{\hss $=_R~$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.004in
    \rlap{\kern 2.382in\lower\graphtemp\hbox to 0pt{\hss $\neq_{RT}$\hss}}%
    \special{ar 3957 20 20 20 0 6.28319}%
    \special{ar 4350 413 20 20 0 6.28319}%
    \special{ar 4350 807 20 20 0 6.28319}%
    \special{ar 4350 1201 20 20 0 6.28319}%
    \special{ar 4744 807 20 20 0 6.28319}%
    \special{ar 3563 413 20 20 0 6.28319}%
    \special{ar 3563 807 20 20 0 6.28319}%
    \special{ar 3563 1201 20 20 0 6.28319}%
    \special{ar 3169 807 20 20 0 6.28319}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.157in
    \rlap{\kern 4.213in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.157in
    \rlap{\kern 3.701in\lower\graphtemp\hbox to 0pt{\hss $a$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.610in
    \rlap{\kern 4.272in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.610in
    \rlap{\kern 3.642in\lower\graphtemp\hbox to 0pt{\hss $c$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.551in
    \rlap{\kern 4.606in\lower\graphtemp\hbox to 0pt{\hss $f$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.551in
    \rlap{\kern 3.307in\lower\graphtemp\hbox to 0pt{\hss $b$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.004in
    \rlap{\kern 4.272in\lower\graphtemp\hbox to 0pt{\hss $d$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.004in
    \rlap{\kern 3.642in\lower\graphtemp\hbox to 0pt{\hss $e$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.594in
    \rlap{\kern 3.957in\lower\graphtemp\hbox to 0pt{\hss $a.(b+c.e)+a.(f+c.d)$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4283 311}%
    \special{pa 4336 399}%
    \special{pa 4248 346}%
    \special{pa 4283 311}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3971 34}%
    \special{pa 4266 329}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4375 687}%
    \special{pa 4350 787}%
    \special{pa 4325 687}%
    \special{pa 4375 687}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4350 433}%
    \special{pa 4350 687}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4375 1081}%
    \special{pa 4350 1181}%
    \special{pa 4325 1081}%
    \special{pa 4375 1081}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4350 827}%
    \special{pa 4350 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4677 705}%
    \special{pa 4730 793}%
    \special{pa 4642 740}%
    \special{pa 4677 705}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4364 427}%
    \special{pa 4659 722}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3665 346}%
    \special{pa 3577 399}%
    \special{pa 3630 311}%
    \special{pa 3665 346}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3943 34}%
    \special{pa 3648 329}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3588 687}%
    \special{pa 3563 787}%
    \special{pa 3538 687}%
    \special{pa 3588 687}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3563 433}%
    \special{pa 3563 687}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3588 1081}%
    \special{pa 3563 1181}%
    \special{pa 3538 1081}%
    \special{pa 3588 1081}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3563 827}%
    \special{pa 3563 1081}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3272 740}%
    \special{pa 3183 793}%
    \special{pa 3236 705}%
    \special{pa 3272 740}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3549 427}%
    \special{pa 3254 722}%
    \special{fp}%
    \hbox{\vrule depth1.693in width0pt height 0pt}%
    \kern 4.764in
  }%
}%


==> spectrumfull.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \graphtemp=.5ex
    \advance\graphtemp by 3.875in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $\Red {T^*}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.375in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $\Red {F^*}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.875in
    \rlap{\kern 1.625in\lower\graphtemp\hbox to 0pt{\hss $\Red {R^*}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.875in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss $FT^*$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.375in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $RT^*$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.875in
    \rlap{\kern 1.125in\lower\graphtemp\hbox to 0pt{\hss $RS^*$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.000in
    \rlap{\kern 0.625in\lower\graphtemp\hbox to 0pt{\hss ${\it FS}^*$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.875in
    \rlap{\kern 0.125in\lower\graphtemp\hbox to 0pt{\hss $\Red{S^*}$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.875in
    \rlap{\kern 2.125in\lower\graphtemp\hbox to 0pt{\hss $\Red {\it PF^*}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1150 3650}%
    \special{pa 1125 3750}%
    \special{pa 1100 3650}%
    \special{pa 1150 3650}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1125 3475}%
    \special{pa 1125 3650}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1302 3234}%
    \special{pa 1213 3287}%
    \special{pa 1266 3198}%
    \special{pa 1302 3234}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1554 2946}%
    \special{pa 1284 3216}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 984 3198}%
    \special{pa 1037 3287}%
    \special{pa 948 3234}%
    \special{pa 984 3198}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 696 2946}%
    \special{pa 966 3216}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1484 2698}%
    \special{pa 1537 2787}%
    \special{pa 1448 2734}%
    \special{pa 1484 2698}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1196 2446}%
    \special{pa 1466 2716}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 802 2734}%
    \special{pa 713 2787}%
    \special{pa 766 2698}%
    \special{pa 802 2734}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1054 2446}%
    \special{pa 784 2716}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1150 2150}%
    \special{pa 1125 2250}%
    \special{pa 1100 2150}%
    \special{pa 1150 2150}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1125 1975}%
    \special{pa 1125 2150}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 650 2650}%
    \special{pa 625 2750}%
    \special{pa 600 2650}%
    \special{pa 650 2650}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 625 2100}%
    \special{pa 625 2650}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 258 2692}%
    \special{pa 187 2766}%
    \special{pa 215 2667}%
    \special{pa 258 2692}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 575 2087}%
    \special{pa 237 2680}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 984 3698}%
    \special{pa 1037 3787}%
    \special{pa 948 3734}%
    \special{pa 984 3698}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 196 2946}%
    \special{pa 966 3716}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1748 2685}%
    \special{pa 1681 2763}%
    \special{pa 1703 2663}%
    \special{pa 1748 2685}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2080 1964}%
    \special{pa 1726 2674}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 3.125in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss {$\Red {T^\infty}$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.625in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss {$\Red {F^\infty}$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.125in
    \rlap{\kern 4.625in\lower\graphtemp\hbox to 0pt{\hss {$\Red {R^\infty}$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.125in
    \rlap{\kern 3.625in\lower\graphtemp\hbox to 0pt{\hss {$FT^\infty$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.625in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss {$RT^\infty$}\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.125in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss $RS$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.625in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss $\it 2S$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.125in
    \rlap{\kern 4.125in\lower\graphtemp\hbox to 0pt{\hss $B$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.125in
    \rlap{\kern 3.125in\lower\graphtemp\hbox to 0pt{\hss $\Red S$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.250in
    \rlap{\kern 4.625in\lower\graphtemp\hbox to 0pt{\hss $\Red {{\it PF}^\infty}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4150 2900}%
    \special{pa 4125 3000}%
    \special{pa 4100 2900}%
    \special{pa 4150 2900}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4125 2725}%
    \special{pa 4125 2900}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4302 2484}%
    \special{pa 4213 2537}%
    \special{pa 4266 2448}%
    \special{pa 4302 2484}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4554 2196}%
    \special{pa 4284 2466}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3984 2448}%
    \special{pa 4037 2537}%
    \special{pa 3948 2484}%
    \special{pa 3984 2448}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3696 2196}%
    \special{pa 3966 2466}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4484 1948}%
    \special{pa 4537 2037}%
    \special{pa 4448 1984}%
    \special{pa 4484 1948}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4196 1696}%
    \special{pa 4466 1966}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3802 1984}%
    \special{pa 3713 2037}%
    \special{pa 3766 1948}%
    \special{pa 3802 1984}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4054 1696}%
    \special{pa 3784 1966}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4150 1400}%
    \special{pa 4125 1500}%
    \special{pa 4100 1400}%
    \special{pa 4150 1400}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4125 1225}%
    \special{pa 4125 1400}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4150 900}%
    \special{pa 4125 1000}%
    \special{pa 4100 900}%
    \special{pa 4150 900}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4125 725}%
    \special{pa 4125 900}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4150 400}%
    \special{pa 4125 500}%
    \special{pa 4100 400}%
    \special{pa 4150 400}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4125 225}%
    \special{pa 4125 400}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3302 1984}%
    \special{pa 3213 2037}%
    \special{pa 3266 1948}%
    \special{pa 3302 1984}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4054 1196}%
    \special{pa 3284 1966}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 3984 2948}%
    \special{pa 4037 3037}%
    \special{pa 3948 2984}%
    \special{pa 3984 2948}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3196 2196}%
    \special{pa 3966 2966}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4504 1059}%
    \special{pa 4547 1152}%
    \special{pa 4465 1090}%
    \special{pa 4504 1059}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4187 703}%
    \special{pa 4484 1074}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4650 1900}%
    \special{pa 4625 2000}%
    \special{pa 4600 1900}%
    \special{pa 4650 1900}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4625 1350}%
    \special{pa 4625 1900}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.500in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $RS^\omega$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.000in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $\it 2S^\omega$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.500in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $B^\omega$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 2.250in
    \rlap{\kern 2.625in\lower\graphtemp\hbox to 0pt{\hss $\Red{S^\omega}$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2650 1275}%
    \special{pa 2625 1375}%
    \special{pa 2600 1275}%
    \special{pa 2650 1275}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2625 1100}%
    \special{pa 2625 1275}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2650 775}%
    \special{pa 2625 875}%
    \special{pa 2600 775}%
    \special{pa 2650 775}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2625 600}%
    \special{pa 2625 775}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2650 2025}%
    \special{pa 2625 2125}%
    \special{pa 2600 2025}%
    \special{pa 2650 2025}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2625 1600}%
    \special{pa 2625 2025}%
    \special{fp}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1398 3833}%
    \special{pa 1295 3833}%
    \special{pa 1386 3784}%
    \special{pa 1398 3833}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 3167}%
    \special{pa 1392 3808}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1398 3333}%
    \special{pa 1295 3333}%
    \special{pa 1386 3284}%
    \special{pa 1398 3333}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 2667}%
    \special{pa 1392 3308}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1898 2833}%
    \special{pa 1795 2833}%
    \special{pa 1886 2784}%
    \special{pa 1898 2833}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4455 2167}%
    \special{pa 1892 2808}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 898 2833}%
    \special{pa 795 2833}%
    \special{pa 886 2784}%
    \special{pa 898 2833}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3455 2167}%
    \special{pa 892 2808}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1398 2333}%
    \special{pa 1295 2333}%
    \special{pa 1386 2284}%
    \special{pa 1398 2333}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 1667}%
    \special{pa 1392 2308}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2898 1458}%
    \special{pa 2795 1458}%
    \special{pa 2886 1409}%
    \special{pa 2898 1458}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 1167}%
    \special{pa 2892 1433}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2898 958}%
    \special{pa 2795 958}%
    \special{pa 2886 909}%
    \special{pa 2898 958}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 667}%
    \special{pa 2892 933}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2898 458}%
    \special{pa 2795 458}%
    \special{pa 2886 409}%
    \special{pa 2898 458}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3955 167}%
    \special{pa 2892 433}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2849 2220}%
    \special{pa 2746 2220}%
    \special{pa 2837 2171}%
    \special{pa 2849 2220}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 3004 2155}%
    \special{pa 2843 2195}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1422 1826}%
    \special{pa 1319 1826}%
    \special{pa 1410 1778}%
    \special{pa 1422 1826}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2455 1542}%
    \special{pa 1416 1802}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 349 2845}%
    \special{pa 246 2845}%
    \special{pa 337 2796}%
    \special{pa 349 2845}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2455 2292}%
    \special{pa 343 2820}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2398 1833}%
    \special{pa 2295 1833}%
    \special{pa 2386 1784}%
    \special{pa 2398 1833}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4455 1292}%
    \special{pa 2392 1808}%
    \special{dt 0.050}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 849 1970}%
    \special{pa 795 1958}%
    \special{pa 837 1921}%
    \special{pa 849 1970}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 955 1917}%
    \special{pa 843 1945}%
    \special{dt 0.050}%
    \hbox{\vrule depth4.000in width0pt height 0pt}%
    \kern 4.750in
  }%
}%

